Partitioning Vectors into Quadruples: Worst-Case Analysis of a Matching-Based Algorithm

Consider a problem where 4k given vectors need to be partitioned into k clusters of four vectors each. A cluster of four vectors is called a quad, and the cost of a quad is the sum of the component-wise maxima of the four vectors in the quad. The problem is to partition the given 4k vectors into k quads with minimum total cost. We analyze a straightforward matching-based algorithm, and prove that this algorithm is a (3/2)-approximation algorithm for this problem. We further analyze the performance of this algorithm on a hierarchy of special cases of the problem, and prove that, in one particular case, the algorithm is a (5/4)-approximation algorithm. Our analysis is tight in all cases except one.

==> figPQMQ3.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[circle,draw, fill = white]

% center height = 0
\node  at (-1.5,-1)  {$(i)$};
\node (n11) at (-1,-0.1){};
\node (n12) at (-1,0.1){};
\node (n31) at (2,-0.1){};
\node (n32) at (2,0.1){};
\draw (n11) -- (n31);
\draw (n12) -- (n32);
\node(n1) at (-1,0) [mynode] {1};
\node(n2)  at (0.5,0) [mynode] {2};
\node(n3) at (2,0) [mynode] {3};

\node  at (3.5,-1)  {$(ii)$};
\node (n11) at (4,-0.1){};
\node (n12) at (4,0.1){};
\node (n21) at (5.5,-0.1){};
\node (n22) at (5.5,0.1){};
\draw (n11) -- (n21);
\draw (n12) -- (n22);
\node(n3) at (7,0) [mynode] {3};
\node(n1) at (4,0) [mynode] {1};
\draw (n3)--(n1);
\node(n2)  at (5.5,0) [mynode] {2};

\node  at (8.5,-1)  {$(iii)$};
\node (n13) at (9,0.85){};
\node (n14) at (9,0.65){};
\node (n23) at (10.5,0.85){};
\node (n24) at (10.5,0.65){};
\draw (n13) -- (n23);
\draw (n14) -- (n24);
\node(n1) at (9,0.75) [mynode] {1};
\node(n2)  at (10.5,0.75) [mynode] {2};
\node(n3) at (9.75,-0.75) [mynode] {3};
\draw (n1) -- (n3);
\draw (n2) -- (n3);

\end{tikzpicture}

==> figPQMQ4.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[circle,draw, fill = white]

% center height = 0\node  at (-1.5,-1)  {$(i)$};
\node  at (-1.7,-1)  {$(i)$};
\node (n11) at (-1,0.85){};
\node (n12) at (-1,0.65){};
\node (n21) at (0.5,0.85){};
\node (n22) at (0.5,0.65){};
\node (n31) at (-1,-0.85){};
\node (n32) at (-1,-0.65){};
\node (n41) at (0.5,-0.85){};
\node (n42) at (0.5,-0.65){};
\draw (n11)--(n21);
\draw (n12)--(n22);
\draw (n31)--(n41);
\draw (n32)--(n42);
\node(n1) at (-1,0.75) [mynode] {1};
\node(n2)  at (0.5,0.75) [mynode] {2};
\node(n3) at (-1,-0.75) [mynode] {3};
\node(n4) at (0.5,-0.75) [mynode] {4};

\node  at (2,-1)  {$(ii)$};
\node (n11) at (2.5,-0.1){};
\node (n12) at (2.5,0.1){};
\node (n21) at (4,-0.1){};
\node (n22) at (4,0.1){};
\draw (n11) -- (n21);
\draw (n12) -- (n22);
\node(n4) at (7,0) [mynode] {4};
\node(n2)  at (4,0) [mynode] {2};
\node(n1) at (2.5,0) [mynode] {1};
\draw (n2)--(n4);
\node(n3)  at (5.5,0) [mynode] {3};

\node  at (8.2,-1)  {$(iii)$};
\node (n41) at (9,0.85){};
\node (n42) at (9,0.65){};
\node (n31) at (10.5,0.85){};
\node (n32) at (10.5,0.65){};
\draw (n41) -- (n31);
\draw (n42) -- (n32);
\node(n1) at (9,-0.75) [mynode] {3};
\node(n2)  at (10.5,-0.75) [mynode] {4};
\node(n3) at (9,0.75) [mynode] {1};
\node(n4) at (10.5,0.75) [mynode] {2};
\draw (n1)--(n3);
\draw (n2)--(n3);


\draw[dashed](-2,-1.5) --(11,-1.5);
% center height = -3

\node  at (-1.7,-4)  {$(iv)$};
\node (n11) at (-1,-2.15){};
\node (n12) at (-1,-2.35){};
\node (n21) at (0.5,-2.15){};
\node (n22) at (0.5,-2.35){};
\draw (n11)--(n21);
\draw (n12)--(n22);
\node(n1) at (-1,-2.25) [mynode] {1};
\node(n2)  at (0.5,-2.25) [mynode] {2};
\node(n3) at (-1,-3.75) [mynode] {3};
\node(n4) at (0.5,-3.75) [mynode] {4};
\draw (n1)--(n2);
\draw (n3)--(n4);

\node  at (2,-4)  {$(v)$};
\node (n11) at (5.5,-3.1){};
\node (n12) at (5.5,-2.9){};
\node (n21) at (4,-3.1){};
\node (n22) at (4,-2.9){};
\draw (n11) -- (n21);
\draw (n12) -- (n22);
\node(n4) at (7,-3) [mynode] {4};
\node(n1) at (2.5,-3) [mynode] {1};
\node(n2)  at (4,-3) [mynode] {2};
\node(n3)  at (5.5,-3) [mynode] {3};
\draw (n1)--(n2);
\draw (n3)--(n4);

\node  at (8.2,-4)  {$(vi)$};
\node(n1) at (9,-2.25) [mynode] {1};
\node(n2)  at (10.5,-2.25) [mynode] {2};
\node(n3) at (9,-3.75) [mynode] {3};
\node(n4) at (10.5,-3.75) [mynode] {4};
\draw (n1)--(n3);
\draw[dotted] (n2)--(n1);
\draw[dotted] (n2)--(n3);
\draw (n4)--(n3);
\draw (n4)--(n2);

\draw[dashed](1.5,1.5) --(1.5,-4.5);
\draw[dashed](7.8,1.5) --(7.8,-4.5);


\end{tikzpicture}

==> figPQMQ5.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[circle,draw, fill = white]

% center height = 0
\node  at (-2,-1)  {$(i)$};
\node(n1) at (-1,0.75) [mynode] {1};
\node(n2)  at (1,0.75) [mynode] {2};
\node(n3) at (0,0) [mynode] {3};
\node(n4) at (-1,-0.75) [mynode] {4};
\node(n5) at (1,-0.75) [mynode] {5};
\draw(n1)--(n2);
\draw(n2)--(n3);
\draw(n1)--(n3);
\draw(n4)--(n5);

\node  at (2.5,-1)  {$(ii)$};
\node(n1) at (3.5,0.75) [mynode] {2};
\node(n2)  at (5.5,0.75) [mynode] {3};
\node(n3) at (4.5,0) [mynode] {1};
\node(n4) at (3.5,-0.75) [mynode] {4};
\node(n5) at (5.5,-0.75) [mynode] {5};
\draw(n1)--(n3);
\draw(n2)--(n3);
\draw(n4)--(n3);
\draw(n5)--(n3);


\draw[dashed](-2.25,-1.5) --(6.5,-1.5);
% center height = -3

\node  at (-2,-4)  {$(iii)$};
\node(n1) at (-1,-2.25) [mynode] {2};
\node(n2)  at (1,-2.25) [mynode] {5};
\node(n3) at (0,-3) [mynode] {3};
\node(n4) at (-1,-3.75) [mynode] {1};
\node(n5) at (1,-3.75) [mynode] {4};
\draw(n1)--(n4);
\draw(n1)--(n3);
\draw(n3)--(n5);
\draw(n2)--(n5);

\node  at (2.5,-4)  {$(iv)$};
\node(n1) at (3.5,-2.25) [mynode] {2};
\node(n2)  at (5.5,-2.25) [mynode] {4};
\node(n3) at (4.5,-3) [mynode] {3};
\node(n4) at (3.5,-3.75) [mynode] {1};
\node(n5) at (5.5,-3.75) [mynode] {5};
\draw(n1)--(n4);
\draw(n1)--(n3);
\draw(n3)--(n2);
\draw(n3)--(n5);

\draw[dashed](2,1.5) --(2,-4.5);



\end{tikzpicture}

==> figQ4.tex <==
\begin{tikzpicture}

\def\xShi{0};
\def\yShi{0};
\def\inter{0.3};
\def\size{0.75};
\draw (\xShi,\yShi) circle (\size cm);
\node(q11) at (\xShi -\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q12) at (\xShi +\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q13) at (\xShi -\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q14) at (\xShi +\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\draw[thick](q11)--(q13);
\draw[thick](q11)--(q12);
\draw[thick](q14)--(q13);
\draw[thick](q12)--(q14);


\def\xShi{2.5};
\def\yShi{0};
\draw (\xShi,\yShi) circle (\size cm);
\node(q31) at (\xShi -\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q32) at (\xShi +\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q33) at (\xShi -\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q34) at (\xShi +\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\draw[thick](q31)--(q32);
\draw[thick](q31)--(q33);
\draw[thick](q32)--(q33);
\draw[thick](q33)--(q34);


\end{tikzpicture}

==> figQHK.tex <==
\begin{tikzpicture}

\def\xShi{0};
\def\yShi{0};
\def\inter{0.3};
\def\size{0.75};
\node[label = east:{OPT quads and first phase matching $M$:}] at (\xShi-2,\yShi+2) {};
\node[label = above:{$Q_1$}] at (\xShi,\yShi+\size) {};
\draw (\xShi,\yShi) circle (\size cm);
\node(q11) at (\xShi -\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q12) at (\xShi +\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q13) at (\xShi -\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q14) at (\xShi +\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\draw[thick](q11)--(q13);
\node[label=west:{$p_0$}] at  (\xShi-.75,\yShi) {};
\def\xShi{2};
\def\yShi{0};
\node[label = above:{$Q_2$}] at (\xShi,\yShi+\size) {};
\node[label=above:{$p_1$}] at  (\xShi-1,\yShi+0.5) {};
\node[label=below:{$p_2$}] at  (\xShi-1,\yShi-0.5) {};
\draw (\xShi,\yShi) circle (\size cm);
\node(q21) at (\xShi -\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q22) at (\xShi +\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q23) at (\xShi -\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q24) at (\xShi +\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\def\xShi{4};
\def\yShi{0};
\node[label = above:{$Q_3$}] at (\xShi,\yShi+\size) {};
\node[label=above:{$p_3$}] at  (\xShi-1,\yShi+0.5) {};
\node[label=below:{$p_4$}] at  (\xShi-1,\yShi-0.5) {};
\draw (\xShi,\yShi) circle (\size cm);
\node(q31) at (\xShi -\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q32) at (\xShi +\inter,\yShi+\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q33) at (\xShi -\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\node(q34) at (\xShi +\inter,\yShi-\inter) [circle,fill=black,inner sep=0pt,minimum size=5pt] {};
\draw[thick](q32)--(q34);
\node(q11a)[label=east:{$p_5$}] at  (\xShi+.75,\yShi) {};

\draw[thick](q12)--(q21);
\draw[thick](q14)--(q23);
\draw[thick](q22)--(q31);
\draw[thick](q24)--(q33);

\def\xShi{0};
\def\yShi{-3.5};
\node[label = east:{Graph $K$:}] at (\xShi-2,\yShi+1.5) {};
\node[label=west:{$p_0$}] at  (\xShi-.75,\yShi) {};
\node(q1)[label=above:{$Q_1$}] at  (\xShi,\yShi) [circle,fill=black] {};
\node(q12a)[label=above:{$p_1$}] at  (\xShi+1,\yShi+0.5) {};
\node(q12b)[label=below:{$p_2$}] at  (\xShi+1,\yShi-0.5) {};
\node(q2)[label=above:{$Q_2$}] at  (2,\yShi) [circle,fill=black] {};
\node(q23a)[label=above:{$p_3$}] at  (\xShi+3,\yShi+0.5) {};
\node(q23b)[label=below:{$p_4$}] at  (\xShi+3,\yShi-0.5) {};
\node(q3)[label=above:{$Q_3$}] at  (4,\yShi) [circle,fill=black] {};
\node[label=east:{$p_5$}] at  (\xShi+4.75,\yShi) {};
\draw ((\xShi-.5,\yShi) circle(0.5*\size);
\draw (q1) .. controls (q12a) .. (q2);
\draw (q1) .. controls (q12b) .. (q2);
\draw (q2) .. controls (q23a) .. (q3);
\draw (q2) .. controls (q23b) .. (q3);
\draw ((\xShi+4.5,\yShi) circle(0.5*\size);

\def\xShi{0};
\def\yShi{-7};
\node[label = east:{Two possible graphs $H$:}] at (\xShi-2,\yShi+1.5) {};
\node(p0)[label=west:{$p_0$}] at  (\xShi-.75,\yShi) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p1)[label=above:{$p_1$}] at  (\xShi+1,\yShi+.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p2)[label=below:{$p_2$}] at  (\xShi+1,\yShi-.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p3)[label=above:{$p_3$}] at  (\xShi+3,\yShi+.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p4)[label=below:{$p_4$}] at  (\xShi+3,\yShi-.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p5)[label=east:{$p_5$}] at  (\xShi+4.75,\yShi) [circle,fill=black,inner sep=0pt,minimum size=7.5pt]{};
\draw(p0)--(p1);
\draw(p3)--(p1);
\draw(p0)--(p2);
\draw(p4)--(p2);
\draw(p4)--(p5);
\draw(p3)--(p5);

\def\xShi{0};
\def\yShi{-10};
\node(p0)[label=west:{$p_0$}] at  (\xShi-.75,\yShi) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p1)[label=above:{$p_1$}] at  (\xShi+1,\yShi+.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p2)[label=below:{$p_2$}] at  (\xShi+1,\yShi-.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p3)[label=above:{$p_3$}] at  (\xShi+3,\yShi+.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p4)[label=below:{$p_4$}] at  (\xShi+3,\yShi-.5) [circle,fill=black,inner sep=0pt,minimum size=7.5pt] {};
\node(p5)[label=east:{$p_5$}] at  (\xShi+4.75,\yShi) [circle,fill=black,inner sep=0pt,minimum size=7.5pt]{};
\draw(p0)--(p1);
\draw(p4)--(p1);
\draw(p0)--(p2);
\draw(p2)--(p3);
\draw(p4)--(p5);
\draw(p3)--(p5);

\end{tikzpicture}
